Diffraction of waves by finite thin coatings: asymptotic expansion and effective models

We consider the Helmholtz equation in a Dirichlet angular sector (which may be locally perturbed) covered on one side by a thin homogeneous layer. First, we propose an asymptotic expansion of the solution at any order and for any angle when the thickness of the layer tends to 0, using a matched asymptotic expansion. This consists in introducing different asymptotic expansions in three subdomains -- the vicinity of the corner, the layer and the rest of the domain -- that are linked through matching conditions. The presence of the corner makes these matching conditions delicate to derive because the fields have complex singular behaviors. We overcome this difficulty using a novel system of algebraic tools, including formal series and operators on these series. Moreover, we justify the asymptotic expansion with error estimates and provide details on the form of the expansion depending on the angle. We numerically validate this expansion up to order 5. This requires computing the behavior at infinity of some corner profiles. To do this, we introduce a Galerkin-type method enriched by complements at infinity. These complements are known functions that appear in the behavior at infinity of the corner profiles with coefficients that become unknowns of the system. Finally, we propose effective models of order 3, resp. 5 where, far from the corner, the layer is replaced with an effective Robin, resp. Ventcel, boundary condition and, near the corner, an artificial boundary is introduced and a Dirichlet-to-Neumann (DtN) type condition is imposed. The DtN map relies on a modal decomposition of the truncated asymptotic expansion at order 3, resp. 5. The modes take into account the singular behavior of the expansion terms, the corner profiles and some algebraic matching coefficients. We prove the well-posedness of our effective models, as well as error estimates, and provide numerical results.

==> figures/Rmaicro_Poisson_vs_Helmholtz.tex <==
\begin{figure}[h]
\def\xmin{-3.4}
\def\xmax{3.4}
\def\ymin{-0.3}
\def\ymax{4.45}
\def\couleurPoisson{red}
\def\couleurPoissonA{red}
\def\couleurPoissonB{purple!80!blue}
\def\couleurHelmholtz{black!30!gray}
\def\couleurHelmholtzA{black!80!gray}
\newcommand{\cercleFig}[1]{\draw[very thick, blue!50!black] (0,#1) circle (1.5mm);}

\begin{tikzpicture}[scale=0.75]
	% axes
	\draw [thin, gray, dotted] (\xmin,\ymin) grid (\xmax,\ymax);
	\draw [->] (\xmin,0) -- (\xmax,0) node [right] {$\deg_{\mathcal{A}}$};
	\draw [->] (0,\ymin) -- (0,\ymax+0.4) node [right] {$\deg_\varepsilon$};
	\draw (1,0) node{$+$} node[below]{\ \ 1};
	\draw (0,1) node{$+$} node[below right]{1};

	\begin{scope}
		\clip (\xmin,\ymin) rectangle (\xmax,\ymax);

		% vecteurs itérés
		\draw [->,>=latex,\couleurPoisson] (-2,2) -- (-3,3);
		\draw [->,>=latex,\couleurPoisson] (-3,3) -- (-4,4);
		\draw [->,>=latex,thin,\couleurHelmholtz] (2,0) -- (4,0);
		\foreach \i in {0,1,...,4} {
			\draw [->,>=latex,thin,\couleurHelmholtz] (-1-\i,1+\i) -- (-1-\i,3+\i); % vers le haut
			\foreach \j in {0,2,4,6} {
				\draw [->,>=latex,thin,\couleurHelmholtz] (2+\j-\i,\i) -- (1+\j-\i,\i+1); % vers le haut à gauche
				\draw [->,>=latex,thin,\couleurHelmholtz] (-1+\j-\i,1+\i) -- (1+\j-\i,1+\i); % vers la droite
				\draw [->,>=latex,thin,\couleurHelmholtz] (\j+2-\i,\i) -- (\j+2-\i,2+\i); % vers le haut
			}
		}

		% vecteurs de Rmaicro
		\draw [->,>=latex,very thick,\couleurPoissonA] (-0.9,0.9) -- (-2,2);
		\draw [->,>=latex,very thick,\couleurPoissonB] (0,0) --  (-1,1);
		\draw [->,>=latex,very thick,\couleurHelmholtzA] (0,0) -- (0,2);
		\draw [->,>=latex,very thick,\couleurHelmholtzA] (0,0) -- (2,0);

		% points entourés
		\cercleFig{2}
		\cercleFig{4}
	\end{scope}

	% légendes
	\draw[<-,>=stealth,\couleurPoissonA] (-1.5,1.5) to[bend left=20] ++(-0.6,-0.15) node[left] {$-\varepsilon^2 \RcouchePi\circ\partial_{x|\couche}^2 \!$};
	\draw[<-,>=stealth,\couleurPoissonB] (-0.55,0.55) to[bend left=20] ++(-0.7,-0.2) node[left]  {$\varepsilon \frac{\mu_0}{\mu_1} \RGammaPi\circ\partial_{y|\Gamma,y=0^+} \!$};
	\draw[<-,>=stealth,\couleurHelmholtzA] (0,0.5) to[bend right=20] ++(-0.5,-0.85) node[below] {$-\varepsilon^2 k_1^2 \RcouchePi$};
	\draw[<-,>=stealth,\couleurHelmholtzA] (1.3,0) to[bend right=20] ++(0.5,-0.5) node[right] {$-k_0^2\,\ROmegaPi$};

	\draw (0,-1.3) node {\ }; % pour aligner verticalement les deux figures
\end{tikzpicture}%
%
\hspace{8mm}\nolinebreak%
%
\begin{tikzpicture}[scale=0.75]
	% axes
	\draw [thin, gray, dotted] (\xmin,\ymin) grid (\xmax,\ymax);
	\draw [->] (\xmin,0) -- (\xmax,0) node [right] {$\deg_{\mathcal{A}}$};
	\draw [->] (0,\ymin) -- (0,\ymax+0.4) node [right] {$\deg_\varepsilon$};
	\draw (1,0) node{$+$} node[below]{\ \ 1};
	\draw (0,1) node{$+$} node[right]{1};

	\begin{scope}
		\clip (\xmin,\ymin) rectangle (\xmax,\ymax);
			
		% vecteurs itérés
		\draw [->,>=latex,\couleurPoisson] (-2,0) -- (-3,0);
		\draw [->,>=latex,\couleurPoisson] (-3,0) -- (-4,0);
		% \draw [->,>=latex,thin,\couleurHelmholtz] (2,2) -- (4,4);
		\foreach \i in {0,1,...,8} {
			\draw [->,>=latex,thin,\couleurHelmholtz] (-1-\i,0) -- (1-\i,2); % vers le haut à droite
			\draw [->,>=latex,thin,\couleurHelmholtz] (-\i,0) -- (-\i,2); % vers le haut
			% \draw [->,>=latex,thin,\couleurHelmh0oltz] (2-\i,2) -- (1-\i,2); % vers la gauche
			\foreach \j in {0,2} {
				\draw [->,>=latex,thin,\couleurHelmholtz] (2-\i+\j,2+\j) -- (4-\i+\j,4+\j); % vers le haut à droite
				\draw [->,>=latex,thin,\couleurHelmholtz] (2-\i+\j,2+\j) -- (2-\i+\j,4+\j); % vers le haut
				\draw [->,>=latex,thin,\couleurHelmholtz] (2-\i+\j,2+\j) -- (1-\i+\j,2+\j); % vers la gauche
			}
		}

		% vecteurs de Rmaicro
		\draw [->,>=latex,very thick,\couleurPoissonA] (-0.9,0) -- (-2,0);
		\draw [->,>=latex,very thick,\couleurPoissonB] (0,0) -- (-1,0);
		\draw [->,>=latex,very thick,\couleurHelmholtzA] (0,0) -- (2,2);
		\draw [->,>=latex,very thick,\couleurHelmholtzA] (0,0) -- (0,2);

		% points entourés
		\cercleFig{2}
		\cercleFig{4}
	\end{scope}

	% légendes
	\draw[<-,>=stealth,\couleurPoissonA] (-1.5,0) to[bend left=20] ++(-0.5,-0.6) node[left] {$-\RcouchePi\circ\partial_{x|\couche}^2 \!$};
	\draw[<-,>=stealth,\couleurPoissonB] (-0.45,0) to[bend right=20] ++(0.3,-0.55);
	\draw[\couleurPoissonB] (0.3,-0.45) node[below] {$\frac{\mu_0}{\mu_1} \RGammaPi\circ\partial_{y|\Gamma,y=0^+}$};
	\draw[<-,>=stealth,\couleurHelmholtzA] (0,0.5) to[bend right=20] ++(1.1,0.1) node[right] {$-\varepsilon^2 k_1^2 \RcouchePi$};
	\draw[<-,>=stealth,\couleurHelmholtzA] (1.45,1.45) to[bend right=20] ++(0.7,0.1) node[right] {$-\varepsilon^2 k_0^2\,\ROmegaPi$};
\end{tikzpicture}
\vspace{-2mm}

\caption[Degrees of the elements of $\Rmaicro$ and their iterated composition for Poisson and Helmholtz equations]{Degrees of the elements of $\Rmacro$ (on the left) and $\Rmicro$ (on the right) in bold and their iterated composition. When $\omega=0$, only the colored arrows appear. The circled points are the degrees where some $\ln r$ could naively appear given the properties of the elements of $\Rmaicro$.}
\label{fig: Rmaicro pour Poisson vs Helmholtz}
\end{figure}

==> figures/conemaicro.tex <==
\begin{figure}[h]
\def\ymin{-1.8}
\def\ymax{1.9}
\def\xmax{2.5}
\def\pzero{-0.85}
\def\dzero{-0.6}
\def\traceraxes{
	\draw [->] (-\xmax-0.3,0) -- (\xmax+0.3,0) node [right] {$d$};
	\draw [->] (0,\ymin-0.1) -- (0,\ymax+0.3) node [right] {$p$};}
\begin{tikzpicture}[scale=0.95]
	\begin{scope}
		\clip (-\xmax,\ymin) rectangle (\xmax,\ymax); % pour cacher ce qui dépasse
		\fill [green!70!black, opacity=0.2] (\dzero,\pzero) -- (10,\pzero) -- (10,10) -- (-10,10) -- (\dzero-10,\pzero+10) -- cycle;
	\end{scope}
	\traceraxes
	\begin{scope}
		\clip (-\xmax,\ymin) rectangle (\xmax,\ymax); % pour cacher ce qui dépasse
		\draw [very thick, green!55!black] (\dzero,\pzero) -- (10,\pzero);
		\draw [very thick, green!55!black] (\dzero,\pzero) -- (\dzero-10,\pzero+10);
	\end{scope}
	\draw [very thick, green!30!black] (\xmax*0.5,\ymax*0.4) node {$\conemacro+(d_0,p_0)$};
	\draw (\dzero,\pzero) node{$\bullet$};
	\draw [<-,>=latex] (\dzero-0.02,\pzero-0.03) to[bend right=20] ++(-0.2,-0.4) node[below]{$(d_0,p_0)$};
\end{tikzpicture}%
\hspace{10mm}\nolinebreak%
\begin{tikzpicture}[scale=0.95]
	\begin{scope}
		\clip (-\xmax,\ymin) rectangle (\xmax,\ymax); % pour cacher ce qui dépasse
		\fill [green!70!black, opacity=0.2] (\dzero,\pzero) -- (-10,\pzero) -- (-10,10) -- (10,10) -- (\dzero+10,\pzero+10) -- cycle;
	\end{scope}
	\traceraxes
	\begin{scope}
		\clip (-\xmax,\ymin) rectangle (\xmax,\ymax); % pour cacher ce qui dépasse
		\draw [very thick, green!55!black] (\dzero,\pzero) -- (-10,\pzero);
		\draw [very thick, green!55!black] (\dzero,\pzero) -- (\dzero+10,\pzero+10);
	\end{scope}
	\draw [very thick, green!30!black] (-\xmax*0.5,\ymax*0.4) node {$\conemicro+(d_0,p_0)$};
	\draw (\dzero,\pzero) node{$\bullet$};
	\draw [<-,>=latex] (\dzero+0.01,\pzero-0.03) to[bend left=20] ++(-0.05,-0.4) node[below]{$(d_0,p_0)$};
\end{tikzpicture}

\caption{The sets $\conemaicro+(d_0,p_0)$ for a given $(d_0,p_0)\in\mathbb{R}^2$}
\label{fig: conemaicro}
\end{figure}

==> figures/couche_arrondie.tex <==
\begin{figure}[h!]
\def\epsFig{3.2} % valeur de epsilon sur la figure
\def\xMax{4.5}
\def\xMin{-2.2}
\def\yMax{1.6}
\def\yMin{-3.35}
\def\ThetaFig{120} % angle de coin représentée sur la figure (en degrés)

\begin{tikzpicture}[scale=1]
	% figure
    \begin{scope}
        \clip (\xMin,\yMin) rectangle (\xMax,\yMax);
        \coordinate (finLambda) at (\xMin, {\xMin*tan(\ThetaFig-180)});
        \fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (0,0) -- (\xMax,0) -- (\xMax,\yMax) -- (\xMin,\yMax) -- (finLambda) -- cycle;
        \draw [thick] (finLambda) -- (0,0) -- (\xMax,0);
    \end{scope}
    \fill [color=white!70!gray] (0,0) -- (\xMax,0) -- (\xMax,-\epsFig) -- (0.8*\epsFig,-\epsFig) arc (270:180:0.6*\epsFig) arc (0:53.13:0.5*\epsFig) -- cycle;
    \draw[gray, opacity=0.75, thin, step=0.1*\epsFig] (-0.5*\epsFig-0.2,-\epsFig-0.2) grid (\epsFig+0.2,0.1);
    \draw [thick] (\xMax,-\epsFig) -- (0.8*\epsFig,-\epsFig) arc (270:180:0.6*\epsFig) arc (0:53.13:0.5*\epsFig);
	% axes
	\draw [>=stealth,->] (\xMin-0.3,0) -- (\xMax+0.3,0) node [right] {$X$};
	\draw [>=stealth,->] (0,{\yMin-0.3}) -- (0,{\yMax+0.3}) node [right] {$Y$};
	% légendes
	\draw (\xMax*0.5,\yMax*0.6) node {$(\mu_0,\rho_0)$};
	\draw [->,>=latex] (0.35,0) arc (0:\ThetaFig-5:0.35) node[midway,above right] {$\Theta$} -- (\ThetaFig:0.36);
	\draw (0.82*\xMax,-0.5*\epsFig) node {layer};
	\draw (0.82*\xMax,-0.63*\epsFig) node{$(\mu_1,\rho_1)$};
    \draw ( 0.5*\epsFig,0) node{\bf+} ++(0,0.05) node[above]{0.5};
    \draw (-0.5*\epsFig,0) node{\bf+} ++(0,0.05) node[above]{$-0.5$};
    \draw (     \epsFig,0) node{\bf+} ++(0,0.05) node[above]{1};
    \draw (0,-0.5*\epsFig) node{\bf+} ++(-0.05,0) node[left]{0.5};
    \draw (0,    -\epsFig) node{\bf+} ++(-0.05,0) node[left]{1};
    \draw (0,0) node{$\bullet$};
    \draw (0.8*\epsFig,-\epsFig) node{$\bullet$};
    \draw (0.2*\epsFig,-0.4*\epsFig) node{$\bullet$};
    \draw[blue] (0.8*\epsFig,-0.4*\epsFig) node{$\bullet$};
    \draw[blue] (-0.3*\epsFig,-0.4*\epsFig) node{$\bullet$};
\end{tikzpicture}

\longCaption{The shape of the layer used for the simulations}{. The layer's boundary contains two circular arcs centered at the blue points.}
\label{fig: forme couche simus}
\end{figure}

==> figures/couche_infinie.tex <==
\begin{figure}[h]

\begin{subfigure}[c]{0.5\textwidth}
\centering
\def\epsFig{0.7} % valeur de epsilon sur la figure
\def\widthFig{2.9} % largeur de Omega représentée sur la figure
\def\heightFig{2.8} % hauteur de Omega représentée sur la figure
\begin{tikzpicture}[scale=0.9]
	% figure
	\fill [color=white!70!gray] (-\widthFig,-\epsFig) rectangle (\widthFig,0);
	\fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (-\widthFig,0) rectangle (\widthFig,\heightFig);
	\draw [thick] (-\widthFig,0) -- (\widthFig,0);
	\draw [thick] (-\widthFig,-\epsFig) -- (\widthFig,-\epsFig);
	% légendes
	\draw (0,\heightFig/2) node {\parbox{25mm}{\centering exterior domain\\ of propagation}};
	\draw (0,-\epsFig/2) node {layer};
	\draw (0,-\epsFig-0.5) node {obstacle};
	\draw [<->,>=latex] (\widthFig*0.75,0) -- node[midway,right]{$\peps$} (\widthFig*0.75,-\epsFig);
\end{tikzpicture}
\end{subfigure}%
%
\begin{subfigure}[c]{0.5\textwidth}
\centering
\def\epsFig{0.8} % valeur de epsilon sur la figure
\def\widthFig{3.5} % largeur de Omega représentée sur la figure
\def\heightFig{2.55} % hauteur de Omega représentée sur la figure
\def\cycleExt{(-0.7,4.5) (-0.3,3) (1,2) (3,2) (5.2,1.7) (7,2.8) (7.8,5) (7,7) (5,7.5) (3,6.8) (1,6.9) (-0.3,6)}
\def\cycleInt{(-1.15,4.5) (-0.65,3) (0.7,2.15) (3,2.15) (5.2,1.85) (7.05,2.8) (8,5) (7.25,7.15) (5.1,7.6) (3,6.8) (0.6,6.95) (-0.8,6)}
\def\tension{0.7}
\begin{tikzpicture}[scale=0.9]
	% extérieur
	\fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (-\widthFig,-\heightFig) rectangle (\widthFig,\heightFig);
	% \draw (0,\heightFig/2) node {\parbox{25mm}{\centering exterior domain\\ of propagation}};
	\draw (0,-\heightFig+0.4) node {exterior domain of propagation};
	% objet
	\begin{scope}[shift={(-2.1,-2.45)}, scale=0.6]
		\fill [color=white!70!gray] plot [smooth cycle, tension=\tension] coordinates {\cycleExt} ;
		\draw [thick] plot [smooth cycle, tension=\tension] coordinates {\cycleExt} ;
		\begin{scope}[shift={(0.8,0.8)}, scale=0.8]
			\fill [color=white] plot [smooth cycle, tension=\tension] coordinates {\cycleInt} ;
			\draw [thick] plot [smooth cycle, tension=\tension] coordinates {\cycleInt} ;
			% \draw [thin] plot coordinates {\cycleInt} ;
		\end{scope}
		\draw (3.5,4.5) node {obstacle};
		\draw [<-,>=latex] (3.5,2.12) to[bend left=20] ++(0.5,0.8) node[right]{\!layer};
		\draw [<->,>=latex] (5.3,6.9) -- node[midway,right]{$\peps$} (5.3,7.5);
	\end{scope}
\end{tikzpicture}
\end{subfigure}

\caption{An infinite planar layer (on the left) and a smooth curved layer (on the right)}
\label{fig: couche infinie}
\end{figure}

==> figures/couche_infinie_fr.tex <==
\begin{figure}[h]

\begin{subfigure}[c]{0.5\textwidth}
\centering
\def\epsFig{0.7} % valeur de epsilon sur la figure
\def\widthFig{2.9} % largeur de Omega représentée sur la figure
\def\heightFig{2.8} % hauteur de Omega représentée sur la figure
\begin{tikzpicture}[scale=0.9]
	% figure
	\fill [color=white!70!gray] (-\widthFig,-\epsFig) rectangle (\widthFig,0);
	\fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (-\widthFig,0) rectangle (\widthFig,\heightFig);
	\draw [thick] (-\widthFig,0) -- (\widthFig,0);
	\draw [thick] (-\widthFig,-\epsFig) -- (\widthFig,-\epsFig);
	% légendes
	\draw (0,\heightFig/2) node {\parbox{30mm}{\centering domaine extérieur\\ de propagation}};
	\draw (0,-\epsFig/2) node {couche};
	\draw (0,-\epsFig-0.5) node {obstacle};
	\draw [<->,>=latex] (\widthFig*0.75,0) -- node[midway,right]{$\peps$} (\widthFig*0.75,-\epsFig);
\end{tikzpicture}
\end{subfigure}%
%
\begin{subfigure}[c]{0.5\textwidth}
\centering
\def\epsFig{0.8} % valeur de epsilon sur la figure
\def\widthFig{3.5} % largeur de Omega représentée sur la figure
\def\heightFig{2.55} % hauteur de Omega représentée sur la figure
\def\cycleExt{(-0.7,4.5) (-0.3,3) (1,2) (3,2) (5.2,1.7) (7,2.8) (7.8,5) (7,7) (5,7.5) (3,6.8) (1,6.9) (-0.3,6)}
\def\cycleInt{(-1.15,4.5) (-0.65,3) (0.7,2.15) (3,2.15) (5.2,1.85) (7.05,2.8) (8,5) (7.25,7.15) (5.1,7.6) (3,6.8) (0.6,6.95) (-0.8,6)}
\def\tension{0.7}
\begin{tikzpicture}[scale=0.9]
	% extérieur
	\fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (-\widthFig,-\heightFig) rectangle (\widthFig,\heightFig);
	% \draw (0,\heightFig/2) node {\parbox{25mm}{\centering exterior domain\\ of propagation}};
	\draw (0,-\heightFig+0.4) node {domaine extérieur de propagation};
	% objet
	\begin{scope}[shift={(-2.1,-2.45)}, scale=0.6]
		\fill [color=white!70!gray] plot [smooth cycle, tension=\tension] coordinates {\cycleExt} ;
		\draw [thick] plot [smooth cycle, tension=\tension] coordinates {\cycleExt} ;
		\begin{scope}[shift={(0.8,0.8)}, scale=0.8]
			\fill [color=white] plot [smooth cycle, tension=\tension] coordinates {\cycleInt} ;
			\draw [thick] plot [smooth cycle, tension=\tension] coordinates {\cycleInt} ;
			% \draw [thin] plot coordinates {\cycleInt} ;
		\end{scope}
		\draw (3.5,4.5) node {obstacle};
		\draw [<-,>=latex] (3.5,2.12) to[bend left=20] ++(0.4,0.85) node[right]{\raisebox{2mm}{\!couche}};
		\draw [<->,>=latex] (5.3,6.9) -- node[midway,right]{$\peps$} (5.3,7.5);
	\end{scope}
\end{tikzpicture}
\end{subfigure}

\caption{Une couche plane infinie (à gauche) et une couche courbe lisse (à droite)}
\label{fig: couche infinie fr}
\end{figure}

==> figures/couche_infinie_periodique.tex <==

\begin{figure}[h]
\def\epsFig{0.8} % valeur de epsilon sur la figure
% \def\TFig{1.1} % largeur de la cellule de périodicité sur la figure
\def\TFig{1} % largeur de la cellule de périodicité sur la figure
\def\widthFig{3} % largeur de Omega représentée sur la figure
\def\heightFig{2.7} % hauteur de Omega représentée sur la figure
\newcommand{\cellulePeriodicite}[1]{
	\begin{scope}[shift={({#1*\epsFig*\TFig},0)}, xscale={\epsFig*\TFig}, yscale={-\epsFig}]
		\fill [color=white!60!gray] plot [smooth cycle] coordinates {(0.1,0.2) (0.3,0.2) (0.5,0.1) (0.7,0.3) (0.8,0.5) (0.7,0.9) (0.4,0.8) (0.3,0.9) (0.2,0.7) (0.1,0.5)} ;
		\fill [color=white!40!gray] plot [smooth cycle] coordinates {(0.3,0.25) (0.5,0.2) (0.6,0.3) (0.7,0.5) (0.7,0.8) (0.4,0.7) (0.3,0.7) (0.2,0.5)} ;
		\fill [color=white!20!gray] plot [smooth cycle] coordinates {(0.3,0.4) (0.5,0.3) (0.65,0.65) (0.4,0.6) (0.3,0.6) (0.3,0.5)} ;
	\end{scope}}
\begin{tikzpicture}
	% figure
	\begin{scope}
		\clip (-\widthFig,0) rectangle (\widthFig,-\epsFig) ; % pour cacher la couche qui dépasse
		\fill [color=white!75!gray] (-\widthFig,0) rectangle (\widthFig,-\epsFig) ;
		\foreach \i in {-5,-4,...,4} {\cellulePeriodicite{\i}}
	\end{scope}
	\fill [pattern={Lines[angle=45,line width=.2pt]}, pattern color=white!70!gray] (-\widthFig,0) rectangle (\widthFig,\heightFig) ;
	\draw [thick] (-\widthFig,0) -- (\widthFig,0) ;
	\draw [thick] (-\widthFig,-\epsFig) -- (\widthFig,-\epsFig) ;
	% axes
	\draw [>=stealth,->] (-\widthFig-0.4,0) -- (\widthFig+0.5,0) node [right] {$x$} ;
	\draw [>=stealth,->] (0,{-\epsFig*3/2-0.4}) -- (0,\heightFig+0.3) node [above] {$y$} ;
	% légendes
	\draw (-\widthFig/2,-\epsFig*3/2) node {obstacle\ } ;
	\draw  [<-,>=latex] (-\widthFig*0.54,-\epsFig/2) to[bend left=10] ++(0.1,{\epsFig/2+0.5}) node [above] {\ layer} ;
	% \draw (-\widthFig/2,\heightFig*0.65) node {$\widetilde{\Omega}$} ;
	\draw [decorate, decoration={brace,amplitude=10pt}, xshift=-4pt] (-\widthFig-0.3,-\epsFig) -- (-\widthFig-0.3,\heightFig) node [midway,xshift=-0.6cm] {$\widetilde\Omega_\peps$} ;
	\draw [<-,>=latex] (\widthFig/3,0) to[bend left=20] ++(0.2,0.6) node[above]{$\ \ \ \widetilde\Gamma$} ;
	\draw [<-,>=latex] (\widthFig/4,-\epsFig) to[bend right=30] ++(0.3,-0.6) node[right]{Dirichlet condition} ;
	\draw [<->,>=latex] ({\epsFig*\TFig*2.9},0) -- node[midway,right]{$\peps$} ({\epsFig*\TFig*2.9},-\epsFig) ;
	\draw [<->,>=latex] ({\epsFig*\TFig*1.9},0.1) -- node[midway,above]{$\peps$} ({\epsFig*\TFig*2.9},0.1) ;
\end{tikzpicture}

\caption{The infinite periodic layer}
\label{fig: couche infinie periodique}
\end{figure}

==> figures/couche_periodique_finie.tex <==
\begin{figure}[h]
\def\epsFig{0.6} % valeur de epsilon sur la figure
\def\widthFig{4.2} % largeur de Omega représentée sur la figure
\def\heightFig{3.2} % hauteur vers le haut de Omega représentée sur la figure
\def\depthFig{1.8} % hauteur vers le bas de Omega représentée sur la figure
\def\ThetaFig{225} % angle de coin représentée sur la figure (en degrés)
\def\TFig{1.05} % largeur de la cellule de périodicité sur la figure
% "l" = longueur, "t" = theta (angle), "P" = point, "c" = coin, "r" = revêtement, "i" = intérieur, "e" = extérieur
\def\lci{1.35} % rayon interne de la zone de raccord de coin
\def\lce{2.1} % rayon externe de la zone de raccord de coin
\def\lri{0.6} % rayon interne de la zone de raccord de couche
\def\lre{1.3} % rayon externe de la zone de raccord de couche
\pgfmathsetmacro{\tri}{asin(\lri/\lce)}
\pgfmathsetmacro{\tre}{asin(\lre/\lce)}
\def\plt#1#2{{#1*cos(#2)},{#1*sin(#2)}}
\newcommand{\cellulePeriodicite}[1]{
	\begin{scope}[shift={({#1*\epsFig*\TFig+0.1},0)}, xscale={\epsFig*\TFig}, yscale={-\epsFig}]
		\fill [color=white!54!gray] plot [smooth cycle] coordinates {(0.1,0.2) (0.3,0.2) (0.5,0.1) (0.7,0.3) (0.8,0.5) (0.7,0.9) (0.4,0.8) (0.3,0.9) (0.2,0.7) (0.1,0.5)} ;
		\fill [color=white!36!gray] plot [smooth cycle] coordinates {(0.3,0.25) (0.5,0.2) (0.6,0.3) (0.7,0.5) (0.7,0.8) (0.4,0.7) (0.3,0.7) (0.2,0.5)} ;
		\fill [color=white!16!gray] plot [smooth cycle] coordinates {(0.3,0.4) (0.5,0.3) (0.65,0.65) (0.4,0.6) (0.3,0.6) (0.3,0.5)} ;
	\end{scope}}

\begin{tikzpicture}[scale=0.9]
	\coordinate (finLambda) at ({-\depthFig*cot(\ThetaFig)}, -\depthFig);
	\coordinate (sommetCouche) at ({-\epsFig*cot(\ThetaFig)}, -\epsFig);
	% \draw (-\widthFig-1.8,0) node {\ }; % pour centrer la figure sur l'axe des ordonnées
	% zones colorisées
	\fill [color=white!85!gray] (0,0) -- (\widthFig,0) -- (\widthFig,-\epsFig) -- (sommetCouche) -- cycle; % couche grisée
	\begin{scope}
		\clip (0,0) rectangle (\widthFig,-\epsFig) ; % pour cacher la couche qui dépasse
		\fill [color=white!75!gray] (-\widthFig,0) rectangle (\widthFig,-\epsFig) ;
		\foreach \i in {0,1,...,6} {\cellulePeriodicite{\i}}
	\end{scope}
	\fill [color=cyan, opacity=0.3] (\plt\lce\tre) arc (\tre:\ThetaFig:\lce) -- (finLambda) -- (-\widthFig,-\depthFig) -- (-\widthFig,\heightFig) -- (\widthFig,\heightFig) -- (\widthFig,\lre)  -- cycle; % zone lointaine
	\fill [color=green, opacity=0.3] (\lce,0) rectangle (\widthFig,-\epsFig); % zone de couche
	\fill [color=green, opacity=0.3] (\lce,0) arc (0:\tri:\lce) -- (\widthFig,\lri) -- (\widthFig,0) -- cycle; % zone de couche
	\fill [color=red, opacity=0.3] (\lci,0) arc (0:\ThetaFig:\lci) -- (sommetCouche) -- (\lci,-\epsFig) -- cycle; % zone de coin
	\foreach \i in {5,15,...,95}{
		\pgfmathsetmacro{\ri}{(\lci*(100-\i+5)+\lce*(\i-5))/100}
		\pgfmathsetmacro{\re}{(\lci*(100-\i-5)+\lce*(\i+5))/100}
		\pgfmathsetmacro{\ti}{(\tri*(100-\i+5)+\tre*(\i-5))/100}
		\pgfmathsetmacro{\te}{(\tri*(100-\i-5)+\tre*(\i+5))/100}
		\fill [color=cyan!\i !red, opacity=0.3] (\plt\ri\tre) -- (\plt\re\tre) arc (\tre:\ThetaFig:\re) -- (\plt\ri\ThetaFig) arc (\ThetaFig:\tre:\ri) -- cycle; % zone lointaine
		\fill [color=green!\i !red, opacity=0.3] (\ri,0) -- (\re,0) arc (0:\tri:\re) -- (\plt\ri\tri) arc (\tri:0:\ri) -- cycle; % zone de couche
		\fill [color=green!\i !red, opacity=0.3] (\ri,0) rectangle (\re,-\epsFig); % raccord de couche
		\fill [color=cyan, opacity=0.3*\i/100] (\plt\lce\ti) arc (\ti:\te:\lce) -- (\widthFig,{\lce*sin(\te)}) -- (\widthFig,{\lce*sin(\ti)}) -- cycle;
		\fill [color=green, opacity=0.3*(1-\i/100)] (\plt\lce\ti) arc (\ti:\te:\lce) -- (\widthFig,{\lce*sin(\te)}) -- (\widthFig,{\lce*sin(\ti)}) -- cycle;
		\foreach \j in {5,15,...,95}{ % zone triple
			\pgfmathsetmacro{\ti}{(\tri*(100-\j+5)+\tre*(\j-5))/100}
			\pgfmathsetmacro{\te}{(\tri*(100-\j-5)+\tre*(\j+5))/100}
			\pgfmathsetmacro{\op}{0.1 * \i/100 * (1-\j/100)}
			\fill [color=cyan!\j !green!\i !red, opacity=0.3*\j/100] (\plt\re\ti) arc (\ti:\te:\re) -- (\plt\ri\te) arc (\te:\ti:\ri) -- cycle;
			\fill [color=green, opacity=0.3 * \i/100 * (1-\j/100)] (\plt\re\ti) arc (\ti:\te:\re) -- (\plt\ri\te) arc (\te:\ti:\ri) -- cycle;
			\fill [color=red, opacity=0.3 * (1-\i/100) * (1-\j/100)] (\plt\re\ti) arc (\ti:\te:\re) -- (\plt\ri\te) arc (\te:\ti:\ri) -- cycle;
		}
	}
	% traits noirs
	\draw [thick] (finLambda) -- (sommetCouche) -- (\widthFig,-\epsFig);
	\draw (sommetCouche) -- (0,0) -- (\widthFig,0);
	\draw [thick,dashed] (\lci,-\epsFig) -- (\lci,0) arc (0:\ThetaFig:\lci);
	\draw [thick,dashed] (\lce,-\epsFig) -- (\lce,0) arc (0:\tri:\lce);
	\draw [thick,dashed] (\plt\lce\tre) arc (\tre:\ThetaFig:\lce);
	\draw [thick,dashed] (\plt\lce\tre) -- (\widthFig,\lre);
	\draw [thick,dashed] (\plt\lce\tri) -- (\widthFig,\lri);
	% axes
	\draw [>=stealth,->] (-\widthFig-0.4,0) -- (\widthFig+0.4,0) node [right] {$x$};
	\draw [>=stealth,->] (0,-\depthFig) -- (0,{\heightFig+0.3}) node [right] {$y$};
	% légendes
	% \draw [decorate, decoration={brace,amplitude=10pt}, xshift=4pt] (\widthFig+0.9,\heightFig) -- (\widthFig+0.9,-\epsFig) node [midway,right,xshift=10pt] {$\Omega_\varepsilon$};
	\draw [color=black!50!blue] (-\widthFig*0.7,\heightFig*0.63) node {far zone};
	\draw [color=black!60!green,<-,>=latex] (\widthFig*0.77,-\epsFig*0.6) to[bend right=20] ++(-0.05,-0.6) node[below]{layer zone};
	\draw [color=black!50!purple] (0,\lci*0.4) node {\parbox{20mm}{\centering corner\\ zone}};
	\draw [<->,>=latex] (\widthFig*0.9,0) -- node[midway,right]{$\varepsilon$} (\widthFig*0.9,-\epsFig);
	% \draw [<->,>=latex] (0,{-\epsFig-0.1}) -- node[midway,below]{$\sqrt\varepsilon$} ({\lci-0.1},{-\epsFig-0.1});
	% \draw [<->,>=latex] (\lci,{-\epsFig-0.1}) -- node[midway,below]{$\sqrt\varepsilon$} (\lce,{-\epsFig-0.1});
	\draw [<-,>=latex] ({(\lci+\lce)/2*cos(67)},{(\lci+\lce)/2*sin(67)}) to[bend left=20] ++(0.5,0.55) node[right]{matching zones};
	\draw [<-,>=latex] ({(\lce+\widthFig)/2},{(\lri+\lre)/2}) to[bend right=20] ++(0,0.95);
\end{tikzpicture}

\caption{Zones of a hypothetical matched asymptotic expansion for a finite periodic layer}
\label{fig: dvlpmt raccorde couche periodique finie}
\end{figure}

==> figures/deglogmax.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list/Dark2,
    cycle multiindex* list={
        mark list*\nextlist
        Dark2\nextlist
    },
    /pgfplots/table/x=ordrecvg,
    /pgfplots/table/y=deglogmax,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    width=80mm,
    xlabel={convergence order},
    ylabel={maximal power of $\ln\varepsilon$},
    enlargelimits=0,
    restrict x to domain=0:10,
    % xtick={1,2,...,10},
    % ytick={1,2,...,10},
    ymin=0,
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    legend style={legend columns=1},
]

% \addplot
%     table {../figures/stats_DA/stats_DA_2pi5.dat};
%     \addlegendentry{$\Theta=\frac{2\pi}5 \approx 1.26$}
\addplot
    table {../figures/stats_DA/stats_DA_pi2.dat};
    \addlegendentry{$\Theta=\frac\pi2 \approx 1.57$}
\addplot
    table {../figures/stats_DA/stats_DA_2pi3.dat};
    \addlegendentry{$\Theta=\frac{2\pi}3 \approx 2.09$}
% \addplot
%     table {../figures/stats_DA/stats_DA_3.dat};
%     \addlegendentry{$\Theta=3$}
\addplot
    table {../figures/stats_DA/stats_DA_pi.dat};
    \addlegendentry{$\Theta=\pi \approx 3.14$}
% \addplot
%     table {../figures/stats_DA/stats_DA_4pi3.dat};
%     \addlegendentry{$\Theta=\frac{4\pi}3 \approx 4.19$}
\addplot
    table {../figures/stats_DA/stats_DA_3pi2.dat};
    \addlegendentry{$\Theta=\frac{3\pi}2 \approx 4.71 $}
    
\end{axis}
\end{tikzpicture}
\longCaption{Values of $\max\{\ell\in\mathbb{N} \mid \exists p'<p,\, u_{p,\ell}\neq0 \text{ generically}\}$ in terms of $p$}{ (the convergence order of $\sum_{p'<p,\ell} u_{p',\ell}$ towards $u_\varepsilon$)}
\label{fig: graphe deg ln eps}
\end{figure}


==> figures/erreurs_CL_2,5.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list name=Dark2_CL_2.5,
    /pgfplots/table/x=epsilon,
    legend cell align=left,
}

\begin{figure}[h]
% \begin{tikzpicture} % toutes les courbes
% \begin{axisCL}{err_2,5_tot.dat}
%     \courbeCL[no=1, p=1, reg=0:5]
%     \courbeCL[no=2, p=2, reg=0:5]
%     \courbeCL[no=3, p=2\pst\approx2.51, reg=0:5]
%     \courbeCL[no=4, p=3, reg=0:5]
%     \courbeCL[no=5, p=1+2\pst\approx3.51, reg=1:5]
%     \courbeCL[no=6, p=3\pst\approx3.77, reg=1:5]
%     \courbeCL[no=7, p=4, reg=1:5]
%     \courbeCL[no=8, p=2+2\pst\approx4.51, reg=2:5]
%     \courbeCL[no=9, p=1+3\pst\approx4.77, reg=2:5]
%     \courbeCL[no=10, p=5, reg=2:5]
% \end{axisCL}
%     \nodepenteCL[nodbt=1, nb=1]
%     \nodepenteCL[nodbt=2, nb=1]
%     \nodepenteCL[nodbt=3, nb=1]
%     \nodepenteCL[nodbt=4, nb=1]
%     \nodepenteCL[nodbt=5, nb=1]
%     \nodepenteCL[nodbt=6, nb=1]
%     \nodepenteCL[nodbt=7, nb=1]
%     \nodepenteCL[nodbt=8, nb=1]
%     \nodepenteCL[nodbt=9, nb=1]
%     \nodepenteCL[nodbt=10, nb=1]
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axisCL}{err_2,5_tot.dat}
    \courbeCL[no=1, p=1, reg=0:5]
    \courbeCL[no=2, p=2, reg=0:5]
    \courbeCL[no=3, p=2\pst\approx2.51, reg=0:5]
    \courbeCL[no=4, p=3, reg=0:5]
    \courbeCL[no=5, p=1+2\pst\approx3.51, reg=1:5]
    \courbeCL[no=6, p=3\pst\approx3.77, reg=1:5]
    \courbeCL[no=7, p=4, reg=1:5]
    \courbeCL[no=8, p=2+2\pst\approx4.51, reg=2:5]
    \courbeCL[no=9, p=1+3\pst\approx4.77, reg=2:5]
    \courbeCL[no=10, p=5, reg=2:5]
\end{axisCL}
    \nodepenteCL[nodbt=1, nb=1]
    \nodepenteCL[nodbt=2, nb=1]
    \nodepenteCL[nodbt=3, nb=2]
    \nodepenteCL[nodbt=5, nb=3]
    \nodepenteCL[nodbt=8, nb=3]
    % \nodepenteCL[nodbt=9, nb=2]
\end{tikzpicture}
\caption{
    Numerical errors of the asymptotic expansion for $\Theta=2.5$ (for the $H^1$~norm on $\OME$) 
}
\label{fig: graphe err CL 2.5}
\end{figure}

==> figures/erreurs_CL_4.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list name=Dark2_CL_4a,
    /pgfplots/table/x=epsilon,
    legend cell align=left,
}

\begin{figure}[h]
% \begin{tikzpicture} % toutes les courbes
% \begin{axisCL}{err_4_tot.dat}
%     \courbeCL[no=1, p=1, reg=0:5]
%     \courbeCL[no=2, p=2\pst\approx1.57, reg=0:5]
%     \courbeCL[no=3, p=2, reg=0:5]
%     \courbeCL[no=4, p=3\pst\approx2.36, reg=1:5]
%     \courbeCL[no=5, p=1+2\pst\approx2.57, reg=1:5]
%     \courbeCL[no=6, p=3, reg=1:5]
%     \courbeCL[no=7, p=4\pst\approx3.14, reg=1:5]
%     \courbeCL[no=8, p=1+3\pst\approx3.36, reg=1:5]
%     \courbeCL[no=9, p=2+2\pst\approx3.57, reg=2:5]
%     \courbeCL[no=10, p=5\pst\approx3.93, reg=2:5]
%     \courbeCL[no=11, p=4, reg=2:5]
%     \courbeCL[no=12, p=1+4\pst\approx4.14, reg=2:5]
%     \courbeCL[no=13, p=2+3\pst\approx4.36, reg=2:5]
%     \courbeCL[no=14, p=3+2\pst\approx4.57, reg=2:5]
%     \courbeCL[no=15, p=6\pst\approx4.71, reg=2:5]
%     \courbeCL[no=16, p=1+5\pst\approx4.93, reg=2:5]
%     \courbeCL[no=17, p=5, reg=2:5]
% \end{axisCL}
%     \nodepenteCL[nodbt=1, nb=1]
%     \nodepenteCL[nodbt=2, nb=1]
%     \nodepenteCL[nodbt=3, nb=1]
%     \nodepenteCL[nodbt=4, nb=1]
%     \nodepenteCL[nodbt=5, nb=1]
%     \nodepenteCL[nodbt=6, nb=1]
%     \nodepenteCL[nodbt=7, nb=1]
%     \nodepenteCL[nodbt=8, nb=1]
%     \nodepenteCL[nodbt=9, nb=1]
%     \nodepenteCL[nodbt=10, nb=1]
%     \nodepenteCL[nodbt=11, nb=1]
%     \nodepenteCL[nodbt=12, nb=1]
%     \nodepenteCL[nodbt=13, nb=1]
%     \nodepenteCL[nodbt=14, nb=1]
%     \nodepenteCL[nodbt=15, nb=1]
%     \nodepenteCL[nodbt=16, nb=1]
%     \nodepenteCL[nodbt=17, nb=1]
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axisCL}{err_4_tot.dat}
    \courbeCL[no=1, p=1, reg=0:5]
    \courbeCL[no=2, p=2\pst\approx1.57, reg=0:5]
    \courbeCL[no=3, p=2, reg=0:5]
    \courbeCL[no=4, p=3\pst\approx2.36, reg=1:5]
    \courbeCL[no=5, p=1+2\pst\approx2.57, reg=1:5]
    \courbeCL[no=6, p=3, reg=1:5]
    \courbeCL[no=7, p=4\pst\approx3.14, reg=1:5]
    \courbeCL[no=8, p=1+3\pst\approx3.36, reg=1:5]
    \courbeCL[no=9, p=2+2\pst\approx3.57, reg=2:5]
    \courbeCL[no=10, p=5\pst\approx3.93, reg=2:5]
    \courbeCL[no=11, p=4, reg=2:5]
    % \courbeCL[no=12, p=1+4\pst\approx4.14, reg=2:5]
    % \courbeCL[no=13, p=2+3\pst\approx4.36, reg=2:5]
    % \courbeCL[no=14, p=3+2\pst\approx4.57, reg=2:5]
    % \courbeCL[no=15, p=6\pst\approx4.71, reg=2:5]
    % \courbeCL[no=16, p=1+5\pst\approx4.93, reg=2:5]
    % \courbeCL[no=17, p=5, reg=2:5]
\end{axisCL}
    \nodepenteCL[nodbt=1, nb=1]
    \nodepenteCL[nodbt=2, nb=2]
    \nodepenteCL[nodbt=4, nb=1]
    \nodepenteCL[nodbt=5, nb=1]
    \nodepenteCL[nodbt=6, nb=1]
    \nodepenteCL[nodbt=7, nb=2]
    \nodepenteCL[nodbt=9, nb=3]
    % \nodepenteCL[nodbt=12, nb=1]
    % \nodepenteCL[nodbt=13, nb=4]
    % \nodepenteCL[nodbt=17, nb=1]
\end{tikzpicture}
\smallskip\smallskip\smallskip

\pgfplotsset{
    cycle list name=Dark2_CL_4b,
}

\begin{tikzpicture}
\begin{axisCL}{err_4_tot.dat}
    % \courbeCL[no=1, p=1, reg=0:5]
    % \courbeCL[no=2, p=2\pst\approx1.57, reg=0:5]
    % \courbeCL[no=3, p=2, reg=0:5]
    % \courbeCL[no=4, p=3\pst\approx2.36, reg=1:5]
    % \courbeCL[no=5, p=1+2\pst\approx2.57, reg=1:5]
    % \courbeCL[no=6, p=3, reg=1:5]
    % \courbeCL[no=7, p=4\pst\approx3.14, reg=1:5]
    % \courbeCL[no=8, p=1+3\pst\approx3.36, reg=1:5]
    % \courbeCL[no=9, p=2+2\pst\approx3.57, reg=2:5]
    % \courbeCL[no=10, p=5\pst\approx3.93, reg=2:5]
    \courbeCL[no=11, p=4, reg=2:5]
    \courbeCL[no=12, p=1+4\pst\approx4.14, reg=2:5]
    \courbeCL[no=13, p=2+3\pst\approx4.36, reg=2:5]
    \courbeCL[no=14, p=3+2\pst\approx4.57, reg=2:5]
    \courbeCL[no=15, p=6\pst\approx4.71, reg=2:5]
    \courbeCL[no=16, p=1+5\pst\approx4.93, reg=2:5]
    \courbeCL[no=17, p=5, reg=2:5]
\end{axisCL}
    % \nodepenteCL[nodbt=1, nb=1]
    % \nodepenteCL[nodbt=2, nb=2]
    % \nodepenteCL[nodbt=4, nb=1]
    % \nodepenteCL[nodbt=5, nb=1]
    % \nodepenteCL[nodbt=6, nb=1]
    % \nodepenteCL[nodbt=7, nb=2]
    % \nodepenteCL[nodbt=9, nb=3]
    \nodepenteCL[nodbt=11, nb=1]
    \nodepenteCL[nodbt=12, nb=1]
    \nodepenteCL[nodbt=13, nb=4]
    \nodepenteCL[nodbt=17, nb=1]
\end{tikzpicture}

\longCaption{Numerical errors of the asymptotic expansion for $\Theta=4$ (for the $H^1$~norm on $\OME$)}{. The graph is splitted in two to improve lisibility.}
\label{fig: graphe err CL 4}
\end{figure}

==> figures/erreurs_ME_2,5.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list name=Dark2_avec_regressions,
    /pgfplots/table/x=epsilon,
    /pgfplots/table/y=nbCC,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axisME}{err_2_tot.dat}{$\OME$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=0:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\vspace{-1ex}

\begin{tikzpicture}
\begin{axisME}{err_2_loin.dat}{$\OME\cap\{r>1\}$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=0:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\caption{
    Numerical errors of the effective models for $\Theta=2.5$
}
\label{fig: graphe err ME 2.5}
\end{figure}

==> figures/erreurs_ME_4.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list name=Dark2_avec_regressions,
    /pgfplots/table/x=epsilon,
    /pgfplots/table/y=nbCC,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axisME}{err_4_tot.dat}{$\OME$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=1:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\vspace{-1ex}

\begin{tikzpicture}
\begin{axisME}{err_4_loin.dat}{$\OME\cap\{r>1\}$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=1:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\caption{
    Numerical errors of the effective models for $\Theta=4$
}
\label{fig: graphe err ME 4}
\end{figure}

==> figures/erreurs_ME_pi.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list name=Dark2_avec_regressions,
    /pgfplots/table/x=epsilon,
    /pgfplots/table/y=nbCC,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axisME}{err_pi_tot.dat}{$\OME$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=1:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\vspace{-1ex}

\begin{tikzpicture}
\begin{axisME}{err_pi_loin.dat}{$\OME\cap\{r>1\}$}
\courbeME[y=errH1_CL_1, fct=$u_{0,0}$, reg=0:5]
\courbeME[y=errH1_ME_3, fct=$\sme3$, reg=0:5]
\courbeME[y=errH1_ME_5, fct=$\sme5$, reg=1:5]
% \courbeME[y=errH1_MEN_3, fct=$v^{(3)}_\peps$, reg=1:5]
% \courbeME[y=errH1_MEN_5, fct=$v^{(5)}_\peps$, reg=1:5]
\end{axisME}
\end{tikzpicture}
\caption{
    Numerical errors of the effective models for $\Theta=\pi$
}
\label{fig: graphe err ME pi}
\end{figure}

==> figures/graphe_cfinal_cme.tex <==
\begin{figure}[h]
\catcode`\;=12
\def\Lgraphe{4.5} % largeur du nuage de points
\def\Hgraphe{4.5} % hauteur du nuage de points
\def\Laxes{4.4} % largeur des axes
\def\Haxes{4.6} % hauteur des axes
\def\nanobox#1{\vbox to 0pt{\vss\hbox to 0pt{\hss#1\hss}\vss}} % boîte centrée de largeur et hauteur 0
\def\sommet#1(#2,#3);{
	% \coordinate (#1) at ({(#2)*\Lgraphe/100}, {(#3)*\Hgraphe/100});
	% \draw (#1) node{$\bullet$};
	\node (#1) at ({(#2)*\Lgraphe/100}, {(#3)*\Hgraphe/100}) {\nanobox{$\bullet$}}; node[above right]{\tiny #1}; % affichage du nom du point pour aider à dessiner
}
\def\arete[#1] #2 -> #3;{
	\if\relax#1\relax \def\couleurArete{black}
	\else \def\couleurArete{#1} \fi
	\draw [->,>=latex,thick,\couleurArete] #2 -- #3;}

\begin{tikzpicture}[scale=0.75]
	% axes
	\draw [->] (-\Laxes,0) -- (\Laxes,0) node [right] {$d$};
	\draw [->] (0,-0.25) -- (0,\Haxes) node [right] {$p$};
	\draw [decorate, decoration={brace,amplitude=10pt}, yshift=-6pt] (\Laxes-0.2,0) -- (0.2,0) node [midway,below,yshift=-10pt] {$V_+$};
	\draw [decorate, decoration={brace,amplitude=10pt}, yshift=-6pt] (-0.2,0) -- (-\Laxes+0.2,0) node [midway,below,yshift=-10pt] {$V_-$};
	% sommets du graphe dans V_+
	\sommet Ap(27,15);
	\sommet Bp(50,34);
	\sommet Cp(35,55);
	\sommet Dp(70,65);
	% sommets du graphe dans V_-
	\sommet An(-22,22);
	\sommet Bn(-50,50);
	\sommet Cn(-55,75);
	\sommet Dn(-30,85);
	\sommet En(-85,90);
	\node (Bng) at (-50.4*\Lgraphe/100,49.9*\Hgraphe/100) {};
	\node (Bnd) at (-49.6*\Lgraphe/100,50.1*\Hgraphe/100) {};
	\node (Cng) at (-55.4*\Lgraphe/100,74.9*\Hgraphe/100) {};
	\node (Cnd) at (-54.6*\Lgraphe/100,75.1*\Hgraphe/100) {};
	% arêtes du graphe de V_+ vers V_-
	\arete[red] (Ap) -> (An);
	\arete[green!70!black] (Ap) -> (Bn);
	\arete[] (Bp) -> (Cn);
	\arete[blue] (Ap) -> (Cn);
	\arete[] (Cp) -> (Dn);
	\arete[] (Dp) -> (Dn);
	\arete[] (Dp) -> ++(-0.5,0.4);
	\arete[] (Dp) -> ++(-0.2,0.5);
	% arêtes du graphe de V_- vers V_-
	\arete[red] (An) -> (Bn);
	\draw[-{Latex[left,length=4pt]},thick,red] (Bng) -- (Cng);
	\draw[-{Latex[right,length=4pt]},thick,green!70!black] (Bnd) -- (Cnd);
	\arete[] (Bn) -> (En);
	\arete[] (Cn) -> (Dn);
	\arete[] (Cn) -> (En);
	\arete[] (Dn) -> ++(-0.1,0.5);
	\arete[] (En) -> ++(-0.3,0.5);
	\arete[] (En) -> ++(0.3,0.5);
	% autres légendes
	\draw (Ap) node[right]{$v'$};
	\draw (Cn) ++(0,0.1) node[above]{$v$};
\end{tikzpicture}
% \vspace{-2mm}

% \caption[Schematic illustration of the graph of the coefficients $\cfinal$]{Schematic illustration of the graph $G$. Each dot represents a coefficient $\sigma_d (\uDA_{p,\ell})$ and each arrow represents a coefficient $\cfinal$. All the arrows point to $V_-$ and upwards by construction of $\cfinal$. The coefficient $c^{\rm paths}_{(v',v)}$ is the sum of the contributions of the red, green and blue paths.}
\label{fig: graphe cfinal et cme}
\end{figure}

==> figures/graphe_fct_gamma.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list/Dark2,
    cycle multiindex* list={
        mark list*\nextlist
        Dark2\nextlist
    },
    /pgfplots/table/x=ordrecvg,
    /pgfplots/table/y=nbCCC,
    legend cell align=left,
}

\begin{figure}[h]
\newcommand{\approxFctGamma}[1]{sqrt(2*pi)*(#1)^(#1-0.5)*exp(-(#1))*exp(1/(12*(#1)))} % approximation pour x>0
\begin{tikzpicture}
\begin{axis}[
    width=75mm,
    enlargelimits=0,
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=south east,
    legend style={legend columns=1},
    xmin=-6,
    xmax=6,
    ymin=-7,
    ymax=7,
]

% branche sur R+
\addplot[domain=0.04:6, color=red, samples=100] {\approxFctGamma{x}};
\addlegendentry{$x\mapsto\Gamma(x)$}
\addplot[domain=1:6, color=blue, smooth] {sqrt(\approxFctGamma{x})};
\addlegendentry{$x\mapsto\gamma(x)$}

% branches de Gamma sur R+
\addplot[domain=-0.95:-0.05, color=red, smooth] {\approxFctGamma{x+1}/x};
\addplot[domain=-1.95:-1.05, color=red, smooth] {\approxFctGamma{x+2}/x/(x+1)};
\addplot[domain=-2.95:-2.05, color=red, smooth] {\approxFctGamma{x+3}/x/(x+1)/(x+2)};
\addplot[domain=-3.97:-3.02, color=red, samples=50] {\approxFctGamma{x+4}/x/(x+1)/(x+2)/(x+3)};
\addplot[domain=-4.98:-4.005, color=red, samples=50] {\approxFctGamma{x+5}/x/(x+1)/(x+2)/(x+3)/(x+4)};
\addplot[domain=-5.99:-5.001, color=red, samples=100] {\approxFctGamma{x+6}/x/(x+1)/(x+2)/(x+3)/(x+4)/(x+5)};

% reste de gamma;
\addplot[domain=-10:1, color=blue] {1};

    
\end{axis}
\end{tikzpicture}
\caption{The usual Gamma function and the function $\gamma$}
\label{fig: fonction petit gamma}
\end{figure}


==> figures/nb_CC.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list/Dark2,
    cycle multiindex* list={
        mark list*\nextlist
        Dark2\nextlist
    },
    /pgfplots/table/x=ordrecvg,
    /pgfplots/table/y=nbCC,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    width=95mm,
    xlabel={convergence order},
    ylabel={number of corner profiles},
    enlargelimits=0,
    restrict x to domain=0:5,
    xtick={1,2,...,5},
    ymin=0,
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    legend style={legend columns=1},
]

\addplot
    table {../figures/stats_DA/stats_DA_pi2.dat};
    \addlegendentry{$\Theta=\frac\pi2 \approx 1.57$}
\addplot
    table {../figures/stats_DA/stats_DA_2pi3.dat};
    \addlegendentry{$\Theta=\frac{2\pi}3 \approx 2.09$}
\addplot
    table {../figures/stats_DA/stats_DA_3.dat};
    \addlegendentry{$\Theta=3$}
\addplot
    table {../figures/stats_DA/stats_DA_pi.dat};
    \addlegendentry{$\Theta=\pi \approx 3.14$}
\addplot
    table {../figures/stats_DA/stats_DA_4.dat};
    \addlegendentry{$\Theta=4$}
\addplot
    table {../figures/stats_DA/stats_DA_3pi2.dat};
    \addlegendentry{$\Theta=\frac{3\pi}2 \approx 4.71 $}
\addplot
    table {../figures/stats_DA/stats_DA_5.dat};
    \addlegendentry{$\Theta=5$}
% \addplot
%     table {../figures/stats_DA/stats_DA_6.dat};
%     \addlegendentry{$\Theta=6$}
    
\end{axis}
\end{tikzpicture}
\caption{
    Generic number of corner profiles needed to be computed for a desired rate of convergence of the far fields
}
\label{fig: graphe nb de CC}
\end{figure}


==> figures/nb_CCC.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list/Dark2,
    cycle multiindex* list={
        mark list*\nextlist
        Dark2\nextlist
    },
    /pgfplots/table/x=ordrecvg,
    /pgfplots/table/y=nbCCC,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    width=95mm,
    xlabel={convergence order},
    ylabel={number of corner profiles coefficients},
    enlargelimits=0,
    restrict x to domain=0:5,
    xtick={1,2,...,5},
    ymin=0,
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    legend style={legend columns=1},
]

\addplot
    table {../figures/stats_DA/stats_DA_pi2.dat};
    \addlegendentry{$\Theta=\frac\pi2 \approx 1.57$}
\addplot
    table {../figures/stats_DA/stats_DA_2pi3.dat};
    \addlegendentry{$\Theta=\frac{2\pi}3 \approx 2.09$}
\addplot
    table {../figures/stats_DA/stats_DA_3.dat};
    \addlegendentry{$\Theta=3$}
\addplot
    table {../figures/stats_DA/stats_DA_pi.dat};
    \addlegendentry{$\Theta=\pi \approx 3.14$}
\addplot
    table {../figures/stats_DA/stats_DA_4.dat};
    \addlegendentry{$\Theta=4$}
\addplot
    table {../figures/stats_DA/stats_DA_3pi2.dat};
    \addlegendentry{$\Theta=\frac{3\pi}2 \approx 4.71 $}
\addplot
    table {../figures/stats_DA/stats_DA_5.dat};
    \addlegendentry{$\Theta=5$}
% \addplot
%     table {../figures/stats_DA/stats_DA_6.dat};
%     \addlegendentry{$\Theta=6$}
    
\end{axis}
\end{tikzpicture}
\caption{
    Generic number of coefficients corner profiles $\sigma_q(\mathcal{S}_{d,n})$ with $q<0$ needed for a desired rate of convergence of the far fields
}
\label{fig: graphe nb de CCC}
\end{figure}


==> figures/nb_CL.tex <==
\pgfplotsset{
    every axis/.append style={
        % only marks,
        % const plot mark left,
        thick,
    },
    cycle list/Dark2,
    cycle multiindex* list={
        mark list*\nextlist
        Dark2\nextlist
    },
    /pgfplots/table/x=ordrecvg,
    /pgfplots/table/y=nbCL,
    legend cell align=left,
}

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    xlabel={convergence order},
    ylabel={number of far fields},
    enlargelimits=0,
    restrict x to domain=0:5,
    xtick={1,2,...,5},
    ymin=0,
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    legend style={legend columns=1},
]

\addplot
    table {../figures/stats_DA/stats_DA_pi2.dat};
    \addlegendentry{$\Theta=\frac\pi2 \approx 1.57$}
\addplot
    table {../figures/stats_DA/stats_DA_2pi3.dat};
    \addlegendentry{$\Theta=\frac{2\pi}3 \approx 2.09$}
\addplot
    table {../figures/stats_DA/stats_DA_3.dat};
    \addlegendentry{$\Theta=3$}
\addplot
    table {../figures/stats_DA/stats_DA_pi.dat};
    \addlegendentry{$\Theta=\pi \approx 3.14$}
\addplot
    table {../figures/stats_DA/stats_DA_4.dat};
    \addlegendentry{$\Theta=4$}
\addplot
    table {../figures/stats_DA/stats_DA_3pi2.dat};
    \addlegendentry{$\Theta=\frac{3\pi}2 \approx 4.71 $}
\addplot
    table {../figures/stats_DA/stats_DA_5.dat};
    \addlegendentry{$\Theta=5$}
% \addplot
%     table {../figures/stats_DA/stats_DA_6.dat};
%     \addlegendentry{$\Theta=6$}
    
\end{axis}
\end{tikzpicture}
\caption{
    Generic number of far fields needed to be computed for a desired rate of convergence.
}
\label{fig: graphe nb de CL}
\end{figure}


==> figures/ordres_des_CL.tex <==

\begin{figure}[h]
\def\ymax{5}
\def\margeAxeFig{0.35}
\def\margeLegFig{\ }
\newcommand{\axevert}[2]{
	\draw [thin, gray, densely dotted] (#1,\ymax+\margeAxeFig) -- (#1,0) node {$+$} ++(0,-0.03) node [below] {\color{black}$#2$};}
\newcommand{\ptintersec}[1]{\draw (#1) node {\tiny$\bullet$};}


\begin{tikzpicture}[scale=1.25]
	% axes
	\draw [->] (-\margeAxeFig,0) -- (2*pi+\margeAxeFig,0) node [right] {$\Theta$};
	\draw [->] (0,-\margeAxeFig) -- (0,\ymax+\margeAxeFig) node [right] {$p$};

    % grille
    \foreach \i in {1,2,...,5} {
        \draw (0,\i) node{$+$} node[left]{\i\,}; }
    \axevert{1/4*pi}{\frac\pi4}
    \axevert{1/3*pi}{\frac\pi2}
    \axevert{1/2*pi}{\frac\pi2}
    \axevert{2/3*pi}{\frac{2\pi}3\margeLegFig}
    \axevert{3/4*pi}{\margeLegFig\frac{3\pi}4}
    \axevert{pi}{\pi}
    \axevert{5/4*pi}{\frac{5\pi}4\margeLegFig}
    \axevert{4/3*pi}{\margeLegFig\frac{4\pi}3}
    \axevert{3/2*pi}{\frac{3\pi}2}
    \axevert{5/3*pi}{\frac{5\pi}3\margeLegFig}
    \axevert{7/4*pi}{\margeLegFig\frac{7\pi}4}
    \axevert{2*pi}{2\pi}

	% courbes
    \foreach \i in {1,2,...,5} {
	    \draw (0,\i) -- (2*pi,\i); }
	\begin{scope}
		\clip (0,0) rectangle (2*pi,\ymax+\margeAxeFig/2);
        \foreach \i in {2,3,...,10} {
            \foreach \j in {0,1,...,4} {
                \draw [domain=0.1:{2*pi},samples=200] plot(\x,{\i*pi/\x+\j});}}
    \end{scope}
    % points d'intersection
    % \ptintersec{pi, 2}
    % \ptintersec{3/2*pi, 2}
    % \ptintersec{2/3*pi, 3}
    % \ptintersec{pi, 3}
    % \ptintersec{4/3*pi, 3}
    % \ptintersec{3/2*pi, 3}
    % \ptintersec{5/3*pi, 3}
    % \ptintersec{3/2*pi, 3+1/3}
    % \ptintersec{1/2*pi, 4}
    % \ptintersec{2/3*pi, 4}
    % \ptintersec{3/4*pi, 4}
    % \ptintersec{pi, 4}
    % \ptintersec{5/4*pi, 4}
    % \ptintersec{4/3*pi, 4}
    % \ptintersec{3/2*pi, 4}
    % \ptintersec{5/3*pi, 4}
    % \ptintersec{7/4*pi, 4}
    % \ptintersec{4/3*pi, 4.5}
    % \ptintersec{3/2*pi, 4+1/3}
    % \ptintersec{3/2*pi, 4+2/3}
    % \ptintersec{5/3*pi, 4+1/5}
    % \ptintersec{5/3*pi, 4+4/5}
    % \ptintersec{2/5*pi, 5}
    % \ptintersec{1/2*pi, 5}
    % \ptintersec{3/5*pi, 5}
    % \ptintersec{2/3*pi, 5}
    % \ptintersec{3/4*pi, 5}
    % \ptintersec{4/5*pi, 5}
    % \ptintersec{pi, 5}
    % \ptintersec{6/5*pi, 5}
    % \ptintersec{5/4*pi, 5}
    % \ptintersec{4/3*pi, 5}
    % \ptintersec{7/5*pi, 5}
    % \ptintersec{3/2*pi, 5}
    % \ptintersec{8/5*pi, 5}
    % \ptintersec{5/3*pi, 5}
    % \ptintersec{7/4*pi, 5}
    % \ptintersec{9/5*pi, 5}

    % légendes
    \def\ThetaLegFig{(2*pi-\dxLegFig)}
    \def\dxLegFig{0.35}
    \draw[<-,>=latex] ({\ThetaLegFig},{2*pi/\ThetaLegFig}) to[bend left=17] ++(0.3+\dxLegFig,0.25) node[right]{$p=2\pst$};
    % \def\dxLegFig{0.27}
    \draw[<-,>=latex] ({\ThetaLegFig},{3*pi/\ThetaLegFig}) to[bend left=17] ++(0.3+\dxLegFig,0.25) node[right]{$p=3\pst$};
    \def\dxLegFig{0.7}
    \draw[<-,>=latex] ({\ThetaLegFig},{1+2*pi/\ThetaLegFig}) to[bend left=10] ++(0.3+\dxLegFig,0.22) node[right]{$p=1+2\pst$};

    \draw (-2,0) node{\ }; % pour centrer horizontalement la figure
\end{tikzpicture}%
\caption{
    % Points $(\Theta,p)$ s.t.\ there exists $\ell\in\mathbb{N}$ for which $u_{p,\ell}$ is generically non-zero for the angle $\Theta$
    Points $(\Theta,p)$ s.t.\ at least one $u_{p,\ell}$ is generically non-zero for the angle $\Theta$
}
\label{fig: ordres des CL}
\end{figure}
